The Tidal-Thermal Evolution of the Pluto-Charon System

Existence of subsurface oceans on the satellites of the giant planets and Trans-Neptunian objects has been predicted for some time. Oceans on icy worlds exert a considerable influence on the dynamics of the ice-ocean system and, because of the astrobiological potential, represent an important objective for future missions. The Pluto-Charon system is representative of an icy moon orbiting a dwarf planet formed from the remnants of a giant impact. Evolution of icy moons is primarily controlled by the mode and efficiency of heat transfer through the outer ice shell, which is influenced by the presence of impurities, by tidal dissipation in the ice shell, and the radioactive element budget in the core. Previous studies on the evolution of the Pluto-Charon system considered either only the thermal or the tidal evolution, and in the cases where both were considered, the important effect of the presence of impurities in the liquid oceans was not addressed. We consider the joint tidal-thermal evolution of the system by combining a comprehensive tidal model that incorporates a viscoelastic tidal response with a parameterized convection model developed for icy worlds. This approach enables an extensive analysis of the conditions required for formation and maintenance of subsurface liquid oceans to the present. Our results show that because of fast circularization and synchronization of the orbits, tidal heating is only important during the early stages of evolution (<1 Myr). We test the sensitivity of our results to the initial orbital and thermal parameters. In all the cases, oceans on Pluto are always predicted to remain liquid to the present, ranging from 40 km to 150-km thick, whereas oceans on Charon have solidified. This is supported by New Horizons observations of extensional faults on Pluto and both extensional and compressional faults on Charon.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|c|}
% 	l & p & q  & l & p & q  & G                                                                                                                                                                                                                                                             \\\hline
% 	2 & 0 & -2 & 2 & 2 & 2  & 0                                                                                                                                                                                                                                                               \\
% 	2 & 0 & -1 & 2 & 2 & 1  & $1+\frac{1}{2}e+\frac{1}{16}e^3-\frac{5}{384}e^5 -\frac{143}{8432}e^7 -\frac{  9097}{1474560}e^9 -\frac{  878959}{176947200}e^{11} -\frac{121671181}{29727129600}e^{13} -\frac{4582504819}{1331775406080}e^{15} -\frac{5642260227857}{1917756584755200}e^{17} $ \\
% 	2 & 0 & 0  & 2 & 2 & 0  & $-\frac{5}{2}e^2+\frac{13}{16}e^4-\frac{35}{288}e^6-\frac{5}{576}e^8-\frac{49}{3600}e^{10}-\frac{3725}{331776}e^{12}-\frac{7767869}{812851200}e6{14}-\frac{5345003}{650280960}e^{16}-\frac{753254387}{105345515520}e^{18}$                                      \\
% 	\end{tabular}
\begin{tabular}{c|ccccccc}
		\multicolumn{5}{c}{\framebox{$ \varphi_{j}^{2i}$ }}    
		\\
		$_j \backslash ^{2i}$ & $ 0  $ & $ 2  $             & $ 4  $              & $ 6  $                    \\ \hline
		$ -1 $             & $0 $   & $0 $               & $0 $                & $ \frac{1}{1536} $        \\
		$ 1 $              & $0 $   & $ -\frac{3}{8} $   & $ \frac{3}{32} $    & $ -\frac{13}{512} $       \\
		$ 2 $              & $ -3 $ & $ 15 $             & $ -\frac{189}{8} $  & $ \frac{155}{12} $        \\
		$ 3 $              & $0 $   & $ -\frac{441}{8} $ & $ \frac{7749}{32} $ & $ -\frac{197775}{512} $   \\
		$ 4 $              & $0 $   & $0 $               & $ -\frac{867}{2} $  & $ 1955 $                  \\
		$ 5 $              & $0 $   & $0 $               & $0 $                & $ -\frac{3570125}{1536} $ \\
		\hline
		\end{tabular}\\
			%\caption{$\varphi_j^{2i}$}
		\end{table}
% \hspace{90mm}
% \hspace{-30mm}
\begin{table}
\begin{tabular}{c|ccccccc}
	\multicolumn{7}{c}{\framebox{$ \varphi_{j}^{2i}$ }}    
	\\
	$_j \backslash {2i}$ & $ 8  $                      & $ 10  $                           & $ 12  $                           & $ 14  $                                   & $ 16  $                                   & $ 18  $                                                \\ \hline
	$ -7 $             & $0 $                        & $0 $                              & $0 $                              & $0 $                                      & $0 $                                      & $ \frac{232630513987207}{469654673817600} $            \\
	$ -6 $             & $0 $                        & $0 $                              & $0 $                              & $0 $                                      & $ \frac{4782969}{20070400} $              & $ \frac{1594323}{20070400} $                           \\
	$ -5 $             & $0 $                        & $0 $                              & $0 $                              & $ \frac{1220703125}{11098128384} $        & $ \frac{13427734375}{177570054144} $      & $ \frac{1619873046875}{14611478740992} $               \\
	$ -4 $             & $0 $                        & $0 $                              & $ \frac{32}{675} $                & $ \frac{32}{675} $                        & $ \frac{92}{1575} $                       & $ \frac{7808}{127575} $                                \\
	$ -3 $             & $0 $                        & $ \frac{59049}{3276800} $         & $ \frac{59049}{2621440} $         & $ \frac{38558997}{1468006400} $           & $ \frac{18482337}{671088640} $            & $ \frac{72655602021}{2630667468800} $                  \\
	$ -2 $             & $ \frac{1}{192} $           & $ \frac{7}{960} $                 & $ \frac{949}{115200} $            & $ \frac{10193}{1209600} $                 & $ \frac{127453}{15482880} $               & $ \frac{781813}{99532800} $                            \\
	$ -1 $             & $ \frac{11}{12288} $        & $ \frac{619}{655360} $            & $ \frac{64537}{70778880} $        & $ \frac{33683687}{39636172800} $          & $ \frac{165074183}{211392921600} $        & $ \frac{195618433037}{273965226393600} $               \\
	$ 1 $              & $ -\frac{113}{12288} $      & $ -\frac{2639}{327680} $          & $ -\frac{129709}{19660800} $      & $ -\frac{73185503}{13212057600} $         & $ -\frac{21004537637}{4439251353600} $    & $ -\frac{5242619992367}{1278504389836800} $            \\
	$ 2 $              & $ -\frac{2881}{768} $       & $ \frac{3481}{6400} $             & $ -\frac{12791}{92160} $          & $ -\frac{288163}{5644800} $               & $ -\frac{1190849}{24084480} $             & $ -\frac{535500317}{12541132800} $                     \\
	$ 3 $              & $ \frac{1193715}{4096} $    & $ -\frac{41889501}{327680} $      & $ \frac{237091671}{6553600} $     & $ -\frac{1586248587}{209715200} $         & $ \frac{863843049}{939524096} $           & $ -\frac{220413818169}{751619276800} $                 \\
	$ 4 $              & $ -\frac{83551}{24} $       & $ \frac{131319}{40} $             & $ -\frac{2459537}{1280} $         & $ \frac{232033433}{302400} $              & $ -\frac{77502109}{345600} $              & $ \frac{1505096129}{30481920} $                        \\
	$ 5 $              & $ \frac{137418125}{12288} $ & $ -\frac{2936126875}{131072} $    & $ \frac{356500341875}{14155776} $ & $ -\frac{29029068521875}{1585446912} $    & $ \frac{79231092391625}{8455716864} $     & $ -\frac{5599532275549375}{1565515579392} $            \\
	$ 6 $              & $ -\frac{2556801}{256} $    & $ \frac{66328119}{1280} $         & $ -\frac{5938832817}{51200} $     & $ \frac{13527027819}{89600} $             & $ -\frac{1497798429597}{11468800} $       & $ \frac{931614290433}{11468800} $                      \\
	$ 7 $              & $0 $                        & $ -\frac{364996466863}{9830400} $ & $ \frac{981779068235}{4718592} $  & $ -\frac{2921128205246293}{5662310400} $  & $ \frac{2760195487312025}{3623878656} $   & $ -\frac{9940709866552998323}{13045963161600} $        \\
	$ 8 $              & $0 $                        & $0 $                              & $ -\frac{5383010161}{43200} $     & $ \frac{56914314263}{75600} $             & $ -\frac{578658802849}{282240} $          & $ \frac{77318558814617}{22861440} $                    \\
	$ 9 $              & $0 $                        & $0 $                              & $0 $                              & $ -\frac{3982050900860283}{10276044800} $ & $ \frac{82748209967119359}{32883343360} $ & $ -\frac{11230592195266666389}{1503238553600} $        \\
	$ 10 $             & $0 $                        & $0 $                              & $0 $                              & $0 $                                      & $ -\frac{2010318936125}{1769472} $        & $ \frac{880939918004375}{111476736} $                  \\
	$ 11 $             & $0 $                        & $0 $                              & $0 $                              & $0 $                                      & $0 $                                      & $ -\frac{73137037043155488990059}{23013079017062400} $ \\
	\hline
	\end{tabular}
\begin{tabular} {c|ccccccc}
		\multicolumn{5}{c}{\framebox{$\hat \varphi_{j}^{2i} $}}                                                   
		\\
		$_j \backslash ^{2i}$ & $ 0 $ & $ 2 $            & $ 4 $              & $ 6 $                 \\ \hline
		$ 1 $              & $0$   & $ -\frac{9}{4} $ & $ -\frac{81}{16} $ & $ -\frac{2295}{256} $ \\
		$ 2 $              & $0$   & $0$              & $ -\frac{81}{8} $  & $ -\frac{63}{4} $     \\
		$ 3 $              & $0$   & $0$              & $0$                & $ -\frac{8427}{256} $ \\
	\hline
	\end{tabular}
%	\caption{$\hat \varphi_{j}^{2i} $}
	\end{table}
\vspace{15mm}
\vspace{-20mm}
 
 \begin{table}
  \begin{tabular}{c|ccccccc}

	\multicolumn{7}{c}{\framebox{$ \hat  \varphi_{j}^{2i}$ }}                                                                                                                                                                                                        \\
	$_j \backslash ^{2i}$ & $ 8 $                   & $ 10 $                       & $ 12 $                        & $ 14 $                               & $ 16 $                                 & $ 18 $                                       \\ \hline
	$ 1 $              & $ -\frac{28403}{2048} $ & $ -\frac{3240741}{163840} $  & $ -\frac{87480539}{3276800} $ & $ -\frac{76230921863}{2202009600} $  & $ -\frac{143189681823}{3288334336} $   & $ -\frac{3798168072196597}{71028021657600} $ \\
	$ 2 $              & $ -\frac{1661}{64} $    & $ -\frac{12027}{320} $       & $ -\frac{525521}{10240} $     & $ -\frac{13519469}{201600} $         & $ -\frac{729537581}{8601600} $         & $ -\frac{56670971611}{541900800} $           \\
	$ 3 $              & $ -\frac{62487}{2048} $ & $ -\frac{18059643}{327680} $ & $ -\frac{96458913}{1310720} $ & $ -\frac{10219795947}{104857600} $   & $ -\frac{1455222699297}{11744051200} $ & $ -\frac{28832512267869}{187904819200} $     \\
	$ 4 $              & $ -\frac{5929}{64} $    & $ -\frac{9933}{320} $        & $ -\frac{708871}{6400} $      & $ -\frac{1736021}{14400} $           & $ -\frac{27865091}{172032} $           & $ -\frac{2578148063}{12902400} $             \\
	$ 5 $              & $0$                     & $ -\frac{15717645}{65536} $  & $ \frac{14736585}{262144} $   & $ -\frac{67620980465}{264241152} $   & $ -\frac{212874343975}{1409286144} $   & $ -\frac{13593131130225}{52613349376} $      \\
	$ 6 $              & $0$                     & $0$                          & $ -\frac{30089667}{51200} $   & $ \frac{20778687}{44800} $           & $ -\frac{592612065}{802816} $          & $ -\frac{124700799}{20070400} $              \\
	$ 7 $              & $0$                     & $0$                          & $0$                           & $ -\frac{1306918425967}{943718400} $ & $ \frac{9297259269991}{5033164800} $   & $ -\frac{6999935835286093}{2899102924800} $  \\
	$ 8 $              & $0$                     & $0$                          & $0$                           & $0$                                  & $ -\frac{31801945561}{10035200} $      & $ \frac{1606626956771}{270950400} $          \\
	$ 9 $              & $0$                     & $0$                          & $0$                           & $0$                                  & $0$                                    & $ -\frac{37292291277118641}{5261334937600} $ \\
	\hline
	\end{tabular}
\begin{tabular} {c|ccccccccc}
	\multicolumn{10}{c}{\framebox{$\gamma_{0}^{j,s}$}}                                                                                                                                                                                           \\
	$_j \backslash ^s$ & $  2 $  & $  4 $            & $  6 $            & $  8 $             & $  10 $             & $  12 $               & $  14 $                  & $  16 $                   & $  18 $                       \\ \hline
	$ 1 $              & $  -3 $ & $  3 $            & $  -\frac{5}{4} $ & $  \frac{7}{24} $  & $  -\frac{7}{160} $ & $  \frac{11}{2400} $  & $  -\frac{143}{403200} $ & $  \frac{143}{6773760} $  & $  -\frac{2431}{2438553600} $ \\
	$ 2 $              & $0 $    & $  -\frac{3}{2} $ & $  1 $            & $  -\frac{7}{24} $ & $  \frac{1}{20} $   & $  -\frac{11}{1920} $ & $  \frac{143}{302400} $  & $  -\frac{143}{4838400} $ & $  \frac{221}{152409600} $    \\
	$ 3 $              & $0 $    & $0 $              & $  -\frac{1}{4} $ & $  \frac{1}{8} $   & $  -\frac{9}{320} $ & $  \frac{11}{2880} $  & $  -\frac{143}{403200} $ & $  \frac{13}{537600} $    & $  -\frac{221}{174182400} $   \\
	$ 4 $              & $0 $    & $0 $              & $0 $              & $  -\frac{1}{48} $ & $  \frac{1}{120} $  & $  -\frac{11}{7200} $ & $  \frac{13}{75600} $    & $  -\frac{13}{967680} $   & $  \frac{17}{21772800} $      \\
	$ 5 $              & $0 $    & $0 $              & $0 $              & $0 $               & $  -\frac{1}{960} $ & $  \frac{1}{2880} $   & $  -\frac{13}{241920} $  & $  \frac{1}{193536} $     & $  -\frac{17}{48771072} $     \\
	$ 6 $              & $0 $    & $0 $              & $0 $              & $0 $               & $0 $                & $  -\frac{1}{28800} $ & $  \frac{1}{100800} $    & $  -\frac{1}{752640} $    & $  \frac{17}{152409600} $     \\
	$ 7 $              & $0 $    & $0 $              & $0 $              & $0 $               & $0 $                & $0 $                  & $  -\frac{1}{1209600} $  & $  \frac{1}{4838400} $    & $  -\frac{17}{696729600} $    \\
	$ 8 $              & $0 $    & $0 $              & $0 $              & $0 $               & $0 $                & $0 $                  & $0 $                     & $  -\frac{1}{67737600} $  & $  \frac{1}{304819200} $      \\
	$ 9 $              & $0 $    & $0 $              & $0 $              & $0 $               & $0 $                & $0 $                  & $0 $                     & $0 $                      & $  -\frac{1}{4877107200} $    \\
\hline
 \end{tabular}
 \end{table}
 \begin{tabular} {c|ccccccccc}
	\multicolumn{10}{c}{\framebox{$ \gamma_{1}^{j,s} $}}                                                                                                                                                  \\
	$_j \backslash ^s$ & $  1 $  & $  3 $   & $  5 $            & $  7 $              & $  9 $               & $  11 $             & $  13 $                   & $  15 $                    & $  17 $                    \\ \hline
	$ 1 $              & $  30 $ & $  -42 $ & $  \frac{45}{2} $ & $  -\frac{77}{12} $ & $  \frac{91}{80} $   & $  -\frac{11}{80} $ & $  \frac{2431}{201600} $  & $  -\frac{2717}{3386880} $ & $  \frac{2431}{58060800} $ \\
	$ 2 $              & $0 $    & $  21 $  & $  -18 $          & $  \frac{77}{12} $  & $  -\frac{13}{10} $  & $  \frac{11}{64} $  & $  -\frac{2431}{151200} $ & $  \frac{2717}{2419200} $  & $  -\frac{221}{3628800} $  \\
	$ 3 $              & $0 $    & $0 $     & $  \frac{9}{2} $  & $  -\frac{11}{4} $  & $  \frac{117}{160} $ & $  -\frac{11}{96} $ & $  \frac{2431}{201600} $  & $  -\frac{247}{268800} $   & $  \frac{221}{4147200} $   \\
	$ 4 $              & $0 $    & $0 $     & $0 $              & $  \frac{11}{24} $  & $  -\frac{13}{60} $  & $  \frac{11}{240} $ & $  -\frac{221}{37800} $   & $  \frac{247}{483840} $    & $  -\frac{17}{518400} $    \\
	$ 5 $              & $0 $    & $0 $     & $0 $              & $0 $                & $  \frac{13}{480} $  & $  -\frac{1}{96} $  & $  \frac{221}{120960} $   & $  -\frac{19}{96768} $     & $  \frac{17}{1161216} $    \\
	$ 6 $              & $0 $    & $0 $     & $0 $              & $0 $                & $0 $                 & $  \frac{1}{960} $  & $  -\frac{17}{50400} $    & $  \frac{19}{376320} $     & $  -\frac{17}{3628800} $   \\
	$ 7 $              & $0 $    & $0 $     & $0 $              & $0 $                & $0 $                 & $0 $                & $  \frac{17}{604800} $    & $  -\frac{19}{2419200} $   & $  \frac{17}{16588800} $   \\
	$ 8 $              & $0 $    & $0 $     & $0 $              & $0 $                & $0 $                 & $0 $                & $0 $                      & $  \frac{19}{33868800} $   & $  -\frac{1}{7257600} $    \\
	$ 9 $              & $0 $    & $0 $     & $0 $              & $0 $                & $0 $                 & $0 $                & $0 $                      & $0 $                       & $  \frac{1}{116121600} $   \\
	\hline
 \end{tabular}\label{tab:coeffG01s}
  \\
%\vspace{-5mm}
%  
\begin{center}
 \begin{tabular} {c|ccccccccc}

	\multicolumn{9}{c}{\framebox{$ \gamma_{2}^{j,s} $}                                                                                          }                                                                                                                 \\
	$_j \backslash ^s$ & $  2 $              & $  4 $                & $  6 $               & $  8 $                  & $  10 $                  & $  12 $                    & $  14 $                        & $  16 $                          \\ \hline
	$ 1 $              & $  \frac{825}{4} $  & $  -\frac{2753}{16} $ & $  \frac{6313}{96} $ & $  -\frac{9303}{640} $  & $  \frac{20153}{9600} $  & $  -\frac{68959}{322560} $ & $  \frac{2192333}{135475200} $ & $  -\frac{9231079}{9754214400} $ \\
	$ 2 $              & $  -\frac{249}{2} $ & $  \frac{305}{2} $    & $  -\frac{421}{6} $  & $  \frac{139}{8} $      & $  -\frac{5207}{1920} $  & $  \frac{176803}{604800} $ & $  -\frac{55913}{2419200} $    & $  \frac{426439}{304819200} $    \\
	$ 3 $              & $0 $                & $  -\frac{709}{16} $  & $  \frac{1063}{32} $ & $  -\frac{2685}{256} $  & $  \frac{21953}{11520} $ & $  -\frac{52613}{230400} $ & $  \frac{14001}{716800} $      & $  -\frac{125099}{99532800} $    \\
	$ 4 $              & $0 $                & $0 $                  & $  -\frac{301}{48} $ & $  \frac{817}{240} $    & $  -\frac{2941}{3600} $  & $  \frac{101}{864} $       & $  -\frac{54847}{4838400} $    & $  \frac{4987}{6220800} $        \\
	$ 5 $              & $0 $                & $0 $                  & $0 $                 & $  -\frac{1817}{3840} $ & $  \frac{2323}{11520} $  & $  -\frac{37753}{967680} $ & $  \frac{17803}{3870720} $     & $  -\frac{72977}{195084288} $    \\
	$ 6 $              & $0 $                & $0 $                  & $0 $                 & $0 $                    & $  -\frac{637}{28800} $  & $  \frac{313}{40320} $     & $  -\frac{789}{627200} $       & $  \frac{38419}{304819200} $     \\
	$ 7 $              & $0 $                & $0 $                  & $0 $                 & $0 $                    & $0 $                     & $  -\frac{3397}{4838400} $ & $  \frac{811}{3870720} $       & $  -\frac{81401}{2786918400} $   \\
	$ 8 $              & $0 $                & $0 $                  & $0 $                 & $0 $                    & $0 $                     & $0 $                       & $  -\frac{1091}{67737600} $    & $  \frac{2549}{609638400} $      \\
	$ 9 $              & $0 $                & $0 $                  & $0 $                 & $0 $                    & $0 $                     & $0 $                       & $0 $                           & $  -\frac{5449}{19508428800} $   \\
	\hline
\end{tabular}

\begin{tabular} {c|ccccccccc}

	\multicolumn{9}{c}{\framebox{$ \gamma_{3}^{j,s} $}                                                                                        }                                          \\
	$_j \backslash ^s$ & $  1 $               & $  3 $               & $  5 $                 & $  7 $                  & $  9 $                   & $  11 $                       & $  13 $                        & $  15 $                        \\ \hline
	$ 1 $              & $  -\frac{1647}{4} $ & $  \frac{5561}{8} $  & $  -\frac{38129}{96} $ & $  \frac{11165}{96} $   & $  -\frac{40039}{1920} $ & $  \frac{2042161}{806400} $   & $  -\frac{4303871}{19353600} $ & $  \frac{6010433}{406425600} $ \\
	$ 2 $              & $  357 $             & $  -\frac{2993}{4} $ & $  \frac{23023}{48} $  & $  -\frac{36377}{240} $ & $  \frac{11029}{384} $   & $  -\frac{4400891}{1209600} $ & $  \frac{639353}{1935360} $    & $  -\frac{655343}{29030400} $  \\
	$ 3 $              & $0 $                 & $  \frac{2137}{8} $  & $  -\frac{8463}{32} $  & $  \frac{32879}{320} $  & $  -\frac{50911}{2304} $ & $  \frac{2464253}{806400} $   & $  -\frac{1911013}{6451200} $  & $  \frac{11453}{537600} $      \\
	$ 4 $              & $0 $                 & $0 $                 & $  \frac{5551}{96} $   & $  -\frac{3619}{96} $   & $  \frac{7553}{720} $    & $  -\frac{515197}{302400} $   & $  \frac{595907}{3225600} $    & $  -\frac{419393}{29030400} $  \\
	$ 5 $              & $0 $                 & $0 $                 & $0 $                   & $  \frac{1881}{320} $   & $  -\frac{6605}{2304} $  & $  \frac{300767}{483840} $    & $  -\frac{104549}{1290240} $   & $  \frac{2095}{290304} $       \\
	$ 6 $              & $0 $                 & $0 $                 & $0 $                   & $0 $                    & $  \frac{1991}{5760} $   & $  -\frac{54389}{403200} $    & $  \frac{77323}{3225600} $     & $  -\frac{19639}{7526400} $    \\
	$ 7 $              & $0 $                 & $0 $                 & $0 $                   & $0 $                    & $0 $                     & $  \frac{31991}{2419200} $    & $  -\frac{83323}{19353600} $   & $  \frac{75289}{116121600} $   \\
	$ 8 $              & $0 $                 & $0 $                 & $0 $                   & $0 $                    & $0 $                     & $0 $                          & $  \frac{6871}{19353600} $     & $  -\frac{40321}{406425600} $  \\
	$ 9 $              & $0 $                 & $0 $                 & $0 $                   & $0 $                    & $0 $                     & $0 $                          & $0 $                           & $  \frac{13}{1843200} $        \\
\hline
 \end{tabular}\label{tab:coeffG3js}\\
 
\vspace{10mm}
 \begin{tabular} {c|ccccccccc}

	\multicolumn{8}{c}{\framebox{$\gamma_{4}^{j,s} $}                                                                                          }                                                                                                          \\
	$_j \backslash ^s$ & $  2 $                 & $  4 $                  & $  6 $                    & $  8 $                     & $  10 $                         & $  12 $                        & $  14 $                            \\ \hline
	$ 1 $              & $  -\frac{47555}{32} $ & $  \frac{190709}{128} $ & $  -\frac{400233}{640} $  & $  \frac{1121033}{7680} $  & $  -\frac{23458073}{1075200} $  & $  \frac{35199901}{15482880} $ & $  -\frac{852863297}{4877107200} $ \\
	$ 2 $              & $  \frac{8687}{4} $    & $  -\frac{34773}{16} $  & $  \frac{4644}{5} $       & $  -\frac{425111}{1920} $  & $  \frac{1512829}{44800} $      & $  -\frac{1387199}{387072} $   & $  \frac{85408297}{304819200} $    \\
	$ 3 $              & $  -\frac{32127}{32} $ & $  \frac{185441}{128} $ & $  -\frac{934671}{1280} $ & $  \frac{8842181}{46080} $ & $  -\frac{100865411}{3225600} $ & $  \frac{9994067}{2867200} $   & $  -\frac{98657507}{348364800} $   \\
	$ 4 $              & $0 $                   & $  -\frac{23833}{64} $  & $  \frac{12277}{40} $     & $  -\frac{196591}{1920} $  & $  \frac{1944769}{100800} $     & $  -\frac{9191771}{3870720} $  & $  \frac{9035869}{43545600} $      \\
	$ 5 $              & $0 $                   & $0 $                    & $  -\frac{68941}{1280} $  & $  \frac{31835}{1024} $    & $  -\frac{998839}{129024} $     & $  \frac{17575681}{15482880} $ & $  -\frac{10930351}{97542144} $    \\
	$ 6 $              & $0 $                   & $0 $                    & $0 $                      & $  -\frac{23699}{5760} $   & $  \frac{737969}{403200} $      & $  -\frac{5213}{14336} $       & $  \frac{13298189}{304819200} $    \\
	$ 7 $              & $0 $                   & $0 $                    & $0 $                      & $0 $                       & $  -\frac{208333}{1075200} $    & $  \frac{5434133}{77414400} $  & $  -\frac{16170799}{1393459200} $  \\
	$ 8 $              & $0 $                   & $0 $                    & $0 $                      & $0 $                       & $0 $                            & $  -\frac{239213}{38707200} $  & $  \frac{1152077}{609638400} $     \\
	$ 9 $              & $0 $                   & $0 $                    & $0 $                      & $0 $                       & $0 $                            & $0 $                           & $  -\frac{1387327}{9754214400} $   \\
\hline
 \end{tabular}\label{tab:coeffG4js}\\
%  \\
\vspace{10mm}
 \begin{tabular} {c|ccccccccc}

	\multicolumn{8}{c}{\framebox{$ \gamma_{5}^{j,s} $}   }                                                                                                                \\
	$_j \backslash ^s$ & $  1 $                & $  3 $                    & $  5 $                     & $  7 $                       & $  9 $                          & $  11 $                          & $  13 $                           \\ \hline
	$ 1 $              & $  \frac{22769}{16} $ & $  -\frac{1296283}{384} $ & $  \frac{4380193}{1920} $  & $  -\frac{42520013}{57600} $ & $  \frac{113941067}{806400} $   & $  -\frac{463361041}{25804800} $ & $  \frac{1135527679}{696729600} $ \\
	$ 2 $              & $  -\frac{13539}{4} $ & $  \frac{2484625}{384} $  & $  -\frac{1952053}{480} $  & $  \frac{58912711}{46080} $  & $  -\frac{292763719}{1209600} $ & $  \frac{2374678163}{77414400} $ & $  -\frac{53957761}{19353600} $   \\
	$ 3 $              & $  \frac{71825}{32} $ & $  -\frac{697647}{128} $  & $  \frac{9779869}{2560} $  & $  -\frac{14726891}{11520} $ & $  \frac{813614173}{3225600} $  & $  -\frac{850321511}{25804800} $ & $  \frac{854790599}{278691840} $  \\
	$ 4 $              & $0 $                  & $  \frac{81433}{48} $     & $  -\frac{3590417}{1920} $ & $  \frac{89371417}{115200} $ & $  -\frac{210499391}{1209600} $ & $  \frac{958855703}{38707200} $  & $  -\frac{854451569}{348364800} $ \\
	$ 5 $              & $0 $                  & $0 $                      & $  \frac{191637}{512} $    & $  -\frac{303739}{1152} $    & $  \frac{149339629}{1935360} $  & $  -\frac{200654617}{15482880} $ & $  \frac{400813631}{278691840} $  \\
	$ 6 $              & $0 $                  & $0 $                      & $0 $                       & $  \frac{8889011}{230400} $  & $  -\frac{8043643}{403200} $    & $  \frac{116210893}{25804800} $  & $  -\frac{105142393}{174182400} $ \\
	$ 7 $              & $0 $                  & $0 $                      & $0 $                       & $0 $                         & $  \frac{11083823}{4838400} $   & $  -\frac{10353229}{11059200} $  & $  \frac{159751717}{928972800} $  \\
	$ 8 $              & $0 $                  & $0 $                      & $0 $                       & $0 $                         & $0 $                            & $  \frac{2277181}{25804800} $    & $  -\frac{20783387}{696729600} $  \\
	$ 9 $              & $0 $                  & $0 $                      & $0 $                       & $0 $                         & $0 $                            & $0 $                             & $  \frac{1327271}{557383680} $    \\
\hline
\end{tabular}\label{tab:coeffG5js}
 \end{center}
 
\begin{tabular} {c|ccccccccc}

	\multicolumn{7}{c}{\framebox{$ \gamma_{6}^{j,s} $}                                                                                          }                                                                                                \\
	$_j \backslash ^s$ & $  2 $                    & $  4 $                        & $  6 $                       & $  8 $                           & $  10 $                            & $  12 $                              \\ \hline
	$ 1 $              & $  \frac{6360697}{1536} $ & $  -\frac{83914747}{15360} $  & $  \frac{205972691}{76800} $ & $  -\frac{238333495}{344064} $   & $  \frac{34401989173}{309657600} $ & $  -\frac{67943553227}{5573836800} $ \\
	$ 2 $              & $  -\frac{4527427}{384} $ & $  \frac{11995117}{960} $     & $  -\frac{85032277}{15360} $ & $  \frac{218343289}{161280} $    & $  -\frac{1086174427}{5160960} $   & $  \frac{7897450723}{348364800} $    \\
	$ 3 $              & $  \frac{6894791}{512} $  & $  -\frac{149105731}{10240} $ & $  \frac{67081587}{10240} $  & $  -\frac{2785868387}{1720320} $ & $  \frac{2911274687}{11468800} $   & $  -\frac{25580115979}{928972800} $  \\
	$ 4 $              & $  -\frac{1024813}{192} $ & $  \frac{818159}{96} $        & $  -\frac{22057967}{4800} $  & $  \frac{1273775}{1008} $        & $  -\frac{4112465311}{19353600} $  & $  \frac{421956389}{17418240} $      \\
	$ 5 $              & $0 $                      & $  -\frac{20343329}{10240} $  & $  \frac{54424859}{30720} $  & $  -\frac{644732521}{1032192} $  & $  \frac{7580219749}{61931520} $   & $  -\frac{8635714091}{557383680} $   \\
	$ 6 $              & $0 $                      & $0 $                          & $  -\frac{7421471}{25600} $  & $  \frac{1913875}{10752} $       & $  -\frac{133004803}{2867200} $    & $  \frac{816994861}{116121600} $     \\
	$ 7 $              & $0 $                      & $0 $                          & $0 $                         & $  -\frac{115244509}{5160960} $  & $  \frac{1077524291}{103219200} $  & $  -\frac{960692647}{445906944} $    \\
	$ 8 $              & $0 $                      & $0 $                          & $0 $                         & $0 $                             & $  -\frac{5122889}{4838400} $      & $  \frac{1242901}{3110400} $         \\
	$ 9 $              & $0 $                      & $0 $                          & $0 $                         & $0 $                             & $0 $                               & $  -\frac{18025373}{530841600} $     \\
\hline\\
% \end{tabular}\label{tab:coeffG6js}
%  \\
% \begin{tabular} {c|ccccccccc}
	\multicolumn{7}{c}{\framebox{$ \gamma_{7}^{j,s} $}                                                                                          }                                                                                                        \\
	$_j \backslash ^s$ & $  1 $                    & $  3 $                       & $  5 $                          & $  7 $                            & $  9 $                               & $  11 $                                 \\ \hline
	$ 1 $              & $  -\frac{1663559}{768} $ & $  \frac{121709581}{15360} $ & $  -\frac{312427823}{46080} $   & $  \frac{19673089399}{7741440} $  & $  -\frac{291425548999}{541900800} $ & $  \frac{2867948486117}{39016857600} $  \\
	$ 2 $              & $  \frac{4244105}{384} $  & $  -\frac{195851269}{7680} $ & $  \frac{811588697}{46080} $    & $  -\frac{12636131167}{2150400} $ & $  \frac{1402888481}{1209600} $      & $  -\frac{986035976887}{6502809600} $   \\
	$ 3 $              & $  -\frac{9859807}{512} $ & $  \frac{24914363}{640} $    & $  -\frac{4694903647}{184320} $ & $  \frac{11825097051}{1433600} $  & $  -\frac{23555895221}{14745600} $   & $  \frac{1149280143791}{5573836800} $   \\
	$ 4 $              & $  \frac{4053463}{384} $  & $  -\frac{3400213}{120} $    & $  \frac{1948423099}{92160} $   & $  -\frac{317943461}{43008} $     & $  \frac{11099163623}{7372800} $     & $  -\frac{280439920391}{1393459200} $   \\
	$ 5 $              & $0 $                      & $  \frac{121754083}{15360} $ & $  -\frac{1736132939}{184320} $ & $  \frac{31935948797}{7741440} $  & $  -\frac{19885290673}{20643840} $   & $  \frac{1102592661521}{7803371520} $   \\
	$ 6 $              & $0 $                      & $0 $                         & $  \frac{8062469}{4608} $       & $  -\frac{1689833129}{1290240} $  & $  \frac{4530651799}{11289600} $     & $  -\frac{1362209431217}{19508428800} $ \\
	$ 7 $              & $0 $                      & $0 $                         & $0 $                            & $  \frac{7010016683}{38707200} $  & $  -\frac{15241243613}{154828800} $  & $  \frac{14310329239}{619315200} $      \\
	$ 8 $              & $0 $                      & $0 $                         & $0 $                            & $0 $                              & $  \frac{23423982107}{2167603200} $  & $  -\frac{89822032001}{19508428800} $   \\
	$ 9 $              & $0 $                      & $0 $                         & $0 $                            & $0 $                              & $0 $                                 & $  \frac{2039795207}{4877107200} $      \\
\hline
 \end{tabular}\label{tab:coeffG7js}\\
%  \\
%  
\begin{center}
 \begin{tabular} {c|ccccccccc}

	\multicolumn{6}{c}{\framebox{$ \gamma_{8}^{j,s} $}                                                                                          }                                                                                \\
	$_j \backslash ^s$ & $  2 $                         & $  4 $                         & $  6 $                              & $  8 $                                & $  10 $                                 \\ \hline
	$ 1 $              & $  -\frac{36667771}{6144} $    & $  \frac{137576377}{12288} $   & $  -\frac{58268412071}{8601600} $   & $  \frac{3483804392591}{1734082560} $ & $  -\frac{3962944769797}{11147673600} $ \\
	$ 2 $              & $  \frac{7932001}{256} $       & $  -\frac{3629434021}{92160} $ & $  \frac{62558288021}{3225600} $    & $  -\frac{393958246799}{77414400} $   & $  \frac{1159836156341}{1393459200} $   \\
	$ 3 $              & $  -\frac{1378786789}{20480} $ & $  \frac{5365102241}{73728} $  & $  -\frac{847780261361}{25804800} $ & $  \frac{3370548827407}{412876800} $  & $  -\frac{5974574495}{4644864} $        \\
	$ 4 $              & $  \frac{124022959}{1920} $    & $  -\frac{425217367}{5760} $   & $  \frac{13920972659}{403200} $     & $  -\frac{34003821749}{3870720} $     & $  \frac{122575184351}{87091200} $      \\
	$ 5 $              & $  -\frac{1391241377}{61440} $ & $  \frac{4788563821}{122880} $ & $  -\frac{114133290857}{5160960} $  & $  \frac{1565177035693}{247726080} $  & $  -\frac{609862623793}{557383680} $    \\
	$ 6 $              & $0 $                           & $  -\frac{154509701}{18432} $  & $  \frac{3653368319}{460800} $      & $  -\frac{105576999331}{36126720} $   & $  \frac{275386936571}{464486400} $     \\
	$ 7 $              & $0 $                           & $0 $                           & $  -\frac{31536438929}{25804800} $  & $  \frac{975977916433}{1238630400} $  & $  -\frac{4758029916799}{22295347200} $ \\
	$ 8 $              & $0 $                           & $0 $                           & $0 $                                & $  -\frac{25549718947}{270950400} $   & $  \frac{4573097093}{99532800} $        \\
	$ 9 $              & $0 $                           & $0 $                           & $0 $                                & $0 $                                  & $  -\frac{99964117517}{22295347200} $   \\
\hline
\end{tabular}\label{tab:coeffG8js}

\begin{tabular} {c|ccccccccc}

	\multicolumn{6}{c}{\framebox{$ \gamma_{9}^{j,s} $}                                                                                          }                                                                                     \\
	$_j \backslash ^s$ & $  1 $                       & $  3 $                           & $  5 $                               & $  7 $                                  & $  9 $                                    \\ \hline
	$ 1 $              & $  \frac{72574433}{40960} $  & $  -\frac{33250133}{3072} $      & $  \frac{321566834083}{25804800} $   & $  -\frac{48892934193757}{8670412800} $ & $  \frac{424304933869777}{312134860800} $ \\
	$ 2 $              & $  -\frac{139238303}{7680} $ & $  \frac{2812070945}{49152} $    & $  -\frac{1815292535809}{38707200} $ & $  \frac{21601089607747}{1238630400} $  & $  -\frac{144839901437071}{39016857600} $ \\
	$ 3 $              & $  \frac{326578731}{5120} $  & $  -\frac{3318429817}{23040} $   & $  \frac{1712182537183}{17203200} $  & $  -\frac{13787028701293}{412876800} $  & $  \frac{295876625683021}{44590694400} $  \\
	$ 4 $              & $  -\frac{45278785}{512} $   & $  \frac{8612926109}{46080} $    & $  -\frac{4880466678209}{38707200} $ & $  \frac{17258868186769}{412876800} $   & $  -\frac{22984018946099}{2786918400} $   \\
	$ 5 $              & $  \frac{851962171}{20480} $ & $  -\frac{44593891643}{368640} $ & $  \frac{293291537465}{3096576} $    & $  -\frac{8497199910629}{247726080} $   & $  \frac{89611617850873}{12485394432} $   \\
	$ 6 $              & $0 $                         & $  \frac{713014643}{23040} $     & $  -\frac{41944969211}{1075200} $    & $  \frac{51535195929577}{2890137600} $  & $  -\frac{167924593843033}{39016857600} $ \\
	$ 7 $              & $0 $                         & $0 $                             & $  \frac{1052720951633}{154828800} $ & $  -\frac{6613213406581}{1238630400} $  & $  \frac{151464161578421}{89181388800} $  \\
	$ 8 $              & $0 $                         & $0 $                             & $0 $                                 & $  \frac{76155429263}{108380160} $      & $  -\frac{31037807709701}{78033715200} $  \\
	$ 9 $              & $0 $                         & $0 $                             & $0 $                                 & $0 $                                    & $  \frac{26184666395077}{624269721600} $  \\
\hline
 \end{tabular}\label{tab:coeffG9js}\\
%  \\
%  

 \begin{tabular} {c|ccccccccc}

	\multicolumn{5}{c}{\framebox{$ \gamma_{10}^{j,s} $}                                                                                         }                                                             \\
	$_j \backslash ^s$ & $  2 $                             & $  4 $                                 & $  6 $                                  & $  8 $                                       \\ \hline
	$ 1 $              & $  \frac{4188185133}{819200} $     & $  -\frac{668034376553}{45875200} $    & $  \frac{298635437603}{26214400} $      & $  -\frac{5008680379354717}{1248539443200} $ \\
	$ 2 $              & $  -\frac{69622578569}{1474560} $  & $  \frac{288361412803}{3686400} $      & $  -\frac{3733878109439}{82575360} $    & $  \frac{14728473880769}{1114767360} $       \\
	$ 3 $              & $  \frac{105043267843}{589824} $   & $  -\frac{90447675495017}{412876800} $ & $  \frac{176246672641693}{1651507200} $ & $  -\frac{2489696844203003}{89181388800} $   \\
	$ 4 $              & $  -\frac{72784945777}{230400} $   & $  \frac{560166907039}{1612800} $      & $  -\frac{49295772110719}{309657600} $  & $  \frac{13961643516553}{348364800} $        \\
	$ 5 $              & $  \frac{776330530877}{2949120} $  & $  -\frac{1732963120055}{5505024} $    & $  \frac{30099792470603}{198180864} $   & $  -\frac{705923122737949}{17836277760} $    \\
	$ 6 $              & $  -\frac{613186054801}{7372800} $ & $  \frac{436748965809}{2867200} $      & $  -\frac{37201323168383}{412876800} $  & $  \frac{1036259700960391}{39016857600} $    \\
	$ 7 $              & $0 $                               & $  -\frac{4206593801911}{137625600} $  & $  \frac{7158257783303}{235929600} $    & $  -\frac{4137506209801739}{356725555200} $  \\
	$ 8 $              & $0 $                               & $0 $                                   & $  -\frac{229049541811}{51609600} $     & $  \frac{58107407588357}{19508428800} $      \\
	$ 9 $              & $0 $                               & $0 $                                   & $0 $                                    & $  -\frac{645135681793}{1887436800} $        \\
\hline\\
\end{tabular}\label{tab:coeffG10js}
\vspace{10mm}
\begin{tabular} {c|ccccccccc}

	\multicolumn{5}{c}{\framebox{$ \gamma_{11}^{j,s} $}                                                                                         }                                                            \\
	$_j \backslash ^s$ & $  1 $                             & $  3 $                                 & $  5 $                                   & $  7 $                                     \\ \hline
	$ 1 $              & $  -\frac{4390861889}{4915200} $   & $  \frac{1961183621879}{206438400} $   & $  -\frac{38437694104309}{2477260800} $  & $  \frac{5499256218016573}{624269721600} $ \\
	$ 2 $              & $  \frac{12960937279}{737280} $    & $  -\frac{25335942630283}{309657600} $ & $  \frac{1196416018969}{14155776} $      & $  -\frac{1266083597711297}{34681651200} $ \\
	$ 3 $              & $  -\frac{20979287141}{184320} $   & $  \frac{22404670502027}{68812800} $   & $  -\frac{141336992746169}{550502400} $  & $  \frac{38716231419983}{412876800} $      \\
	$ 4 $              & $  \frac{561041955133}{1843200} $  & $  -\frac{6585350448109}{9676800} $    & $  \frac{2333996611139251}{4954521600} $ & $  -\frac{1416438955564847}{8918138880} $  \\
	$ 5 $              & $  -\frac{518643543809}{1474560} $ & $  \frac{2994059366393}{3870720} $     & $  -\frac{17684742866503}{33030144} $    & $  \frac{3766355622175117}{20808990720} $  \\
	$ 6 $              & $  \frac{16753583267}{115200} $    & $  -\frac{1461464779987}{3225600} $    & $  \frac{76285236828841}{206438400} $    & $  -\frac{2867374053933953}{20808990720} $ \\
	$ 7 $              & $0 $                               & $  \frac{33195983160521}{309657600} $  & $  -\frac{234766934917157}{1651507200} $ & $  \frac{1501695875492263}{22295347200} $  \\
	$ 8 $              & $0 $                               & $0 $                                   & $  \frac{966755431567}{41287680} $       & $  -\frac{249061450017451}{13005619200} $  \\
	$ 9 $              & $0 $                               & $0 $                                   & $0 $                                     & $  \frac{1505225192085113}{624269721600} $ \\
	\hline
\end{tabular}\label{tab:coeffG11js}
\begin{tabular} {c|ccccccccc}

	\multicolumn{4}{c}{\framebox{$ \gamma_{12}^{j,s} $}                                                                                         }                            \\
	$_j \backslash ^s$ & $  2 $                                   & $  4 $                                     & $  6 $                                      \\ \hline
	$ 1 $              & $  -\frac{112405393703}{39321600} $      & $  \frac{256194365128103}{19818086400} $   & $  -\frac{2434459781946581}{178362777600} $ \\
	$ 2 $              & $  \frac{14313033811823}{309657600} $    & $  -\frac{12498570084137}{117964800} $     & $  \frac{1677509997505583}{22295347200} $   \\
	$ 3 $              & $  -\frac{239571154081783}{825753600} $  & $  \frac{2904792531811861}{6606028800} $   & $  -\frac{120767420385113}{495452160} $     \\
	$ 4 $              & $  \frac{16651792420267}{19353600} $     & $  -\frac{3664938831889}{3538944} $        & $  \frac{3986190927755}{7962624} $          \\
	$ 5 $              & $  -\frac{91659779628347}{70778880} $    & $  \frac{1912786165948037}{1321205760} $   & $  -\frac{5996938416572659}{8918138880} $   \\
	$ 6 $              & $  \frac{32945086429187}{34406400} $     & $  -\frac{28119643773793}{23592960} $      & $  \frac{1463376996779051}{2477260800} $    \\
	$ 7 $              & $  -\frac{684201699957701}{2477260800} $ & $  \frac{10590857503323379}{19818086400} $ & $  -\frac{23381239709702027}{71345111040} $ \\
	$ 8 $              & $0 $                                     & $  -\frac{62410695774613}{619315200} $     & $  \frac{166206910739587}{1592524800} $     \\
	$ 9 $              & $0 $                                     & $0 $                                       & $  -\frac{577143489956477}{39636172800} $   \\
	\hline\\
% \end{tabular}\label{tab:coeffG12js}\\
%  
%  
% \begin{tabular} {c|ccccccccc}
	\multicolumn{4}{c}{\framebox{$ \gamma_{13}^{j,s} $}                                    }                                                                                \\
	$_j \backslash ^s$ & $  1 $                                 & $  3 $                                     & $  5 $                                       \\ \hline
	$ 1 $              & $  \frac{4480458061}{14745600} $       & $  -\frac{113509427927533}{19818086400} $  & $  \frac{4932648254178133}{356725555200} $   \\
	$ 2 $              & $  -\frac{692621429069}{61931520} $    & $  \frac{1586490110623811}{19818086400} $  & $  -\frac{811950375727963}{7431782400} $     \\
	$ 3 $              & $  \frac{104673184486151}{825753600} $ & $  -\frac{3256104685646191}{6606028800} $  & $  \frac{4461263791004999}{9512681472} $     \\
	$ 4 $              & $  -\frac{91340140787233}{154828800} $ & $  \frac{156492482258165}{99090432} $      & $  -\frac{14394426401891911}{11890851840} $  \\
	$ 5 $              & $  \frac{314766782631703}{247726080} $ & $  -\frac{2809659549121933}{990904320} $   & $  \frac{281042178651130801}{142690222080} $ \\
	$ 6 $              & $  -\frac{1355991878713}{1075200} $    & $  \frac{39617412502949}{13762560} $       & $  -\frac{336875717415931}{165150720} $      \\
	$ 7 $              & $  \frac{72172041424697}{154828800} $  & $  -\frac{15307727148091081}{9909043200} $ & $  \frac{233096036944318531}{178362777600} $ \\
	$ 8 $              & $0 $                                   & $  \frac{105529641662017}{309657600} $     & $  -\frac{376559490960019}{796262400} $      \\
	$ 9 $              & $0 $                                   & $0 $                                       & $  \frac{26397815834028073}{356725555200} $  \\
	\hline
\end{tabular}\label{tab:coeffG13js}

\begin{tabular} {c|ccccccccc}

	\multicolumn{3}{c}{\framebox{$ \gamma_{14}^{j,s} $}                                }                                                \\
	$_j \backslash ^s$ & $  2 $                                       & $  4 $                                          \\ \hline
	$ 1 $              & $  \frac{206796563366483}{184968806400} $    & $  -\frac{82215574092860581}{9988315545600} $   \\
	$ 2 $              & $  -\frac{618579830111987}{19818086400} $    & $  \frac{64337807855429791}{624269721600} $     \\
	$ 3 $              & $  \frac{8402777041707077}{26424115200} $    & $  -\frac{447073478617395173}{713451110400} $   \\
	$ 4 $              & $  -\frac{7430296569379097}{4954521600} $    & $  \frac{17606260552429}{8257536} $             \\
	$ 5 $              & $  \frac{6461512425366487}{1761607680} $     & $  -\frac{4349564850250920329}{998831554560} $  \\
	$ 6 $              & $  -\frac{222276140779005643}{46242201600} $ & $  \frac{3412415816069604403}{624269721600} $   \\
	$ 7 $              & $  \frac{253818565838765371}{79272345600} $  & $  -\frac{1685837673188956681}{407686348800} $  \\
	$ 8 $              & $  -\frac{7380514090083647}{8670412800} $    & $  \frac{540458699263271861}{312134860800} $    \\
	$ 9 $              & $0 $                                         & $  -\frac{1232692494304457819}{3995326218240} $ \\
	\hline
\end{tabular}\label{tab:coeffG14js}
\begin{tabular} {c|ccccccccc}

	\multicolumn{3}{c}{\framebox{$ \gamma_{15}^{j,s} $}    }                                                                      \\
	$_j \backslash ^s$ & $  1 $                                     & $  3 $                                      \\ \hline
	$ 1 $              & $  -\frac{3469384763227}{46242201600} $    & $  \frac{1187663466854671}{475634073600} $  \\
	$ 2 $              & $  \frac{19888331524783}{3963617280} $     & $  -\frac{127712690841809}{2264924160} $    \\
	$ 3 $              & $  -\frac{2547496947290741}{26424115200} $ & $  \frac{31541032831484593}{59454259200} $  \\
	$ 4 $              & $  \frac{4883476194008213}{6606028800} $   & $  -\frac{18839933887964653}{7431782400} $  \\
	$ 5 $              & $  -\frac{469284844441745}{176160768} $    & $  \frac{648190780936041043}{95126814720} $ \\
	$ 6 $              & $  \frac{6936784270529417}{1445068800} $   & $  -\frac{79914423777412117}{7431782400} $  \\
	$ 7 $              & $  -\frac{109591789469563}{26214400} $     & $  \frac{783868077139349141}{79272345600} $ \\
	$ 8 $              & $  \frac{17967831915895}{12845056} $       & $  -\frac{18230346413898349}{3715891200} $  \\
	$ 9 $              & $0 $                                       & $  \frac{30182462841350683}{29727129600} $  \\
\hline\\
 %\end{tabular}\label{tab:coeffG15js}\\
  % \\
 %\vspace{-10mm}
 % 
 %\begin{tabular} {c|ccccccccc}

	\multicolumn{2}{c}{\framebox{$ \gamma_{16}^{j,s} $}}                                  \\
	$_j \backslash ^s$ & $  2 $                                           \\ \hline
	$ 1 $              & $  \frac{131482629287941}{407686348800} $        \\
	$ 2 $              & $  \frac{7661258420564069}{499415777280} $       \\
	$ 3 $              & $  -\frac{22226193309071407}{89181388800} $      \\
	$ 4 $              & $  \frac{5778045333852317}{3185049600} $         \\
	$ 5 $              & $  -\frac{1363999477757941669}{199766310912} $   \\
	$ 6 $              & $  \frac{35510799156457152389}{2497078886400} $  \\
	$ 7 $              & $  -\frac{94340848292247889769}{5707608883200} $ \\
	$ 8 $              & $  \frac{12526197981986130907}{1248539443200} $  \\
	$ 9 $              & $  -\frac{19789563585947876009}{7990652436480} $ \\
\hline
\end{tabular}
\begin{tabular} {cc}
	\begin{tabular} {c|ccccccc}
		\multicolumn{5}{c}{\framebox{$ \lambda_j^{2i-1}$} }                                                                                          \\

		$_j \backslash ^{2i-1}$ & $ 1  $              & $ 3  $              & $ 5  $                   & $ 7  $                      \\ \hline
		$ -2 $             & $0 $                & $0 $                & $0 $                     & $ \frac{1}{192} $           \\
		$ -1 $             & $0 $                & $0 $                & $ \frac{1}{1024} $       & $ \frac{17}{24576} $        \\
		$ 1 $              & $ \frac{3}{16} $    & $ -\frac{3}{64} $   & $ -\frac{35}{1024} $     & $ -\frac{175}{24576} $      \\
		$ 2 $              & $ \frac{3}{4} $     & $ -\frac{63}{16} $  & $ \frac{27}{4} $         & $ -\frac{3299}{768} $       \\
		$ 3 $              & $ -\frac{147}{16} $ & $ \frac{3759}{64} $ & $ -\frac{150933}{1024} $ & $ \frac{1525953}{8192} $    \\
		$ 4 $              & $0 $                & $ -\frac{867}{8} $  & $ \frac{10421}{16} $     & $ -\frac{310463}{192} $     \\
		$ 5 $              & $0 $                & $0 $                & $ -\frac{714025}{1024} $ & $ \frac{105299675}{24576} $ \\
		$ 6 $              & $0 $                & $0 $                & $0 $                     & $ -\frac{852267}{256} $     \\
\hline
	\end{tabular} &
\end{tabular}
\end{table}
\begin{table}
\begin{tabular}{c|ccccccc}
	\multicolumn{6}{c}{\framebox{$ \lambda_j^{2i-1} $ }         }                                                                                                                                                                                                        \\
	$_j \backslash ^{2i-1}$ & $ 9  $                           & $ 11  $                              & $ 13  $                                   & $ 15  $                                     & $ 17  $                                              \\ \hline
	$ -7 $             & $0 $                             & $0 $                                 & $0 $                                      & $0 $                                        & $ \frac{33232930569601}{104367705292800} $           \\
	$ -6 $             & $0 $                             & $0 $                                 & $0 $                                      & $ \frac{1594323}{10035200} $                & $ -\frac{6908733}{80281600} $                        \\
	$ -5 $             & $0 $                             & $0 $                                 & $ \frac{244140625}{3170893824} $          & $ -\frac{4638671875}{355140108288} $        & $ \frac{861572265625}{29222957481984} $              \\
	$ -4 $             & $0 $                             & $ \frac{8}{225} $                    & $ \frac{4}{675} $                         & $ \frac{4}{315} $                           & $ \frac{61}{8505} $                                  \\
	$ -3 $             & $ \frac{19683}{1310720} $        & $ \frac{177147}{26214400} $          & $ \frac{17970579}{2936012800} $           & $ \frac{193818501}{46976204800} $           & $ \frac{15029958483}{5261334937600} $                \\
	$ -2 $             & $ \frac{13}{3840} $              & $ \frac{563}{230400} $               & $ \frac{3943}{2419200} $                  & $ \frac{2951}{2764800} $                    & $ \frac{1904023}{2786918400} $                       \\
	$ -1 $             & $ \frac{577}{1310720} $          & $ \frac{12769}{47185920} $           & $ \frac{12959141}{79272345600} $          & $ \frac{40473781}{422785843200} $           & $ \frac{9536091053}{182643484262400} $               \\
	$ 1 $              & $ -\frac{5201}{655360} $         & $ -\frac{237091}{39321600} $         & $ -\frac{130286017}{26424115200} $        & $ -\frac{7343600351}{1775700541440} $       & $ -\frac{9052063323217}{2557008779673600} $          \\
	$ 2 $              & $ \frac{1289}{1024} $            & $ -\frac{25999}{102400} $            & $ \frac{9569}{921600} $                   & $ -\frac{250247}{15052800} $                & $ -\frac{818693}{68812800} $                         \\
	$ 3 $              & $ -\frac{85340127}{655360} $     & $ \frac{725981637}{13107200} $       & $ -\frac{6616127097}{419430400} $         & $ \frac{148062766923}{46976204800} $        & $ -\frac{151996417911}{300647710720} $               \\
	$ 4 $              & $ \frac{1395551}{640} $          & $ -\frac{430553}{240} $              & $ \frac{4725763337}{4838400} $            & $ -\frac{7265523173}{19353600} $            & $ \frac{10430507833}{97542144} $                     \\
	$ 5 $              & $ -\frac{2949543325}{262144} $   & $ \frac{158224764775}{9437184} $     & $ -\frac{50749964351125}{3170893824} $    & $ \frac{25510094869225}{2415919104} $       & $ -\frac{37167304047148325}{7305739370496} $         \\
	$ 6 $              & $ \frac{109744167}{5120} $       & $ -\frac{6191465853}{102400} $       & $ \frac{71414520309}{716800} $            & $ -\frac{124297728921}{1146880} $           & $ \frac{3840730800633}{45875200} $                   \\
	$ 7 $              & $ -\frac{52142352409}{3932160} $ & $ \frac{21286018449073}{235929600} $ & $ -\frac{3103858544107391}{11324620800} $ & $ \frac{89963543887907011}{181193932800} $  & $ -\frac{15814983098946990889}{26091926323200} $     \\
	$ 8 $              & $0 $                             & $ -\frac{5383010161}{115200} $       & $ \frac{1629711040201}{4838400} $         & $ -\frac{49681058130967}{45158400} $        & $ \frac{5306383534261451}{2438553600} $              \\
	$ 9 $              & $0 $                             & $0 $                                 & $ -\frac{442450100095587}{2936012800} $   & $ \frac{378432207128810421}{328833433600} $ & $ -\frac{12113553017690673723}{3006477107200} $      \\
	$ 10 $             & $0 $                             & $0 $                                 & $0 $                                      & $ -\frac{402063787225}{884736} $            & $ \frac{1637474036163575}{445906944} $               \\
	$ 11 $             & $0 $                             & $0 $                                 & $0 $                                      & $0 $                                        & $ -\frac{6648821549377771726369}{5114017559347200} $ \\
	\hline
\end{tabular}
\begin{tabular} {c|ccccccc}
		\multicolumn{5}{c}{\framebox{$ \hat \lambda_j^{2i-1}$ }                                           }                                \\
		$_j \backslash ^{2i-1}$ & $ 1 $            & $ 3 $              & $ 5 $                 & $ 7 $                   \\ \hline
		$ 1 $              & $ -\frac{9}{8} $ & $ -\frac{45}{32} $ & $ -\frac{999}{512} $  & $ -\frac{10043}{4096} $ \\
		$ 2 $              & $0$              & $ -\frac{81}{16} $ & $ -\frac{45}{16} $    & $ -\frac{653}{128} $    \\
		$ 3 $              & $0$              & $0$                & $ -\frac{8427}{512} $ & $ \frac{4929}{4096} $   \\
		$ 4 $              & $0$              & $0$                & $0$                   & $ -\frac{5929}{128} $   \\
	\hline
	\end{tabular}\\
	\end{table}
	\vspace{10mm}
	\begin{table}
\begin{tabular}{c|ccccccc}

	\multicolumn{6}{c}{\framebox{ $ \hat \lambda_j^{2i-1}$ }   }                                                                                                                                                                             \\
	$_j \backslash ^{2i-1}$ & $ 9 $                        & $ 11 $                        & $ 13 $                                & $ 15 $                                  & $ 17 $                                        \\ \hline
	$ 1 $              & $ -\frac{968501}{327680} $   & $ -\frac{22665719}{6553600} $ & $ -\frac{3488799931}{880803840} $     & $ -\frac{2201362888069}{493250150400} $ & $ -\frac{705270944819797}{142056043315200} $  \\
	$ 2 $              & $ -\frac{1861}{320} $        & $ -\frac{140657}{20480} $     & $ -\frac{50772389}{6451200} $         & $ -\frac{458120711}{51609600} $         & $ -\frac{1338763001}{135475200} $             \\
	$ 3 $              & $ -\frac{8061723}{655360} $  & $ -\frac{24220341}{2621440} $ & $ -\frac{2503082907}{209715200} $     & $ -\frac{310605553233}{23488102400} $   & $ -\frac{5548949079117}{375809638400} $       \\
	$ 4 $              & $ \frac{154}{5} $            & $ -\frac{510211}{12800} $     & $ -\frac{112849}{23040} $             & $ -\frac{534407009}{25804800} $         & $ -\frac{244133119}{12902400} $               \\
	$ 5 $              & $ -\frac{15717645}{131072} $ & $ \frac{77607165}{524288} $   & $ -\frac{82475458145}{528482304} $    & $ \frac{443312655515}{8455716864} $     & $ -\frac{16937466865475}{315680096256} $      \\
	$ 6 $              & $0$                          & $ -\frac{30089667}{102400} $  & $ \frac{75371433}{143360} $           & $ -\frac{24124153401}{40140800} $       & $ \frac{7345300413}{20070400} $               \\
	$ 7 $              & $0$                          & $0$                           & $ -\frac{1306918425967}{1887436800} $ & $ \frac{9760494525089}{6039797760} $    & $ -\frac{12355157174800909}{5798205849600} $  \\
	$ 8 $              & $0$                          & $0$                           & $0$                                   & $ -\frac{31801945561}{20070400} $       & $ \frac{1232639743459}{270950400} $           \\
	$ 9 $              & $0$                          & $0$                           & $0$                                   & $0$                                     & $ -\frac{37292291277118641}{10522669875200} $ \\
\hline
\end{tabular}
\begin{tabular} {c|ccccccccc}
	\multicolumn{10}{c}{\framebox{$ \eta_{-1}^{j,s} $}   }                                                                                                                                                                                                   \\
	$_j \backslash ^s$ & $  2 $            & $  4 $            & $  6 $            & $  8 $             & $  10 $              & $  12 $                & $  14 $                  & $  16 $                   & $  18 $                       \\ \hline
	$ 1 $              & $  -\frac{3}{2} $ & $  \frac{3}{2} $  & $  -\frac{5}{8} $ & $  \frac{7}{48} $  & $  -\frac{7}{320} $  & $  \frac{11}{4800} $   & $  -\frac{143}{806400} $ & $  \frac{143}{13547520} $ & $  -\frac{2431}{4877107200} $ \\
	$ 2 $              & $0 $              & $  -\frac{3}{4} $ & $  \frac{1}{2} $  & $  -\frac{7}{48} $ & $  \frac{1}{40} $    & $  -\frac{11}{3840} $  & $  \frac{143}{604800} $  & $  -\frac{143}{9676800} $ & $  \frac{221}{304819200} $    \\
	$ 3 $              & $0 $              & $0 $              & $  -\frac{1}{8} $ & $  \frac{1}{16} $  & $  -\frac{9}{640} $  & $  \frac{11}{5760} $   & $  -\frac{143}{806400} $ & $  \frac{13}{1075200} $   & $  -\frac{221}{348364800} $   \\
	$ 4 $              & $0 $              & $0 $              & $0 $              & $  -\frac{1}{96} $ & $  \frac{1}{240} $   & $  -\frac{11}{14400} $ & $  \frac{13}{151200} $   & $  -\frac{13}{1935360} $  & $  \frac{17}{43545600} $      \\
	$ 5 $              & $0 $              & $0 $              & $0 $              & $0 $               & $  -\frac{1}{1920} $ & $  \frac{1}{5760} $    & $  -\frac{13}{483840} $  & $  \frac{1}{387072} $     & $  -\frac{17}{97542144} $     \\
	$ 6 $              & $0 $              & $0 $              & $0 $              & $0 $               & $0 $                 & $  -\frac{1}{57600} $  & $  \frac{1}{201600} $    & $  -\frac{1}{1505280} $   & $  \frac{17}{304819200} $     \\
	$ 7 $              & $0 $              & $0 $              & $0 $              & $0 $               & $0 $                 & $0 $                   & $  -\frac{1}{2419200} $  & $  \frac{1}{9676800} $    & $  -\frac{17}{1393459200} $   \\
	$ 8 $              & $0 $              & $0 $              & $0 $              & $0 $               & $0 $                 & $0 $                   & $0 $                     & $  -\frac{1}{135475200} $ & $  \frac{1}{609638400} $      \\
	$ 9 $              & $0 $              & $0 $              & $0 $              & $0 $               & $0 $                 & $0 $                   & $0 $                     & $0 $                      & $  -\frac{1}{9754214400} $    \\
\hline\\
% \end{tabular}\label{tab:coeffPminus1js}
%  \\
%  
% \begin{tabular} {c|ccccccccc}

	\multicolumn{10}{c}{\framebox{$ \eta_{0}^{j,s} $}            }                                                                                                                                                              \\
	$_j \backslash ^s$ & $  1 $ & $  3 $   & $  5 $            & $  7 $            & $  9 $             & $  11 $              & $  13 $                 & $  15 $                  & $  17 $                     \\ \hline
	$ 1 $              & $  6 $ & $  -12 $ & $  \frac{15}{2} $ & $  -\frac{7}{3} $ & $  \frac{7}{16} $  & $  -\frac{11}{200} $ & $  \frac{143}{28800} $  & $  -\frac{143}{423360} $ & $  \frac{2431}{135475200} $ \\
	$ 2 $              & $0 $   & $  6 $   & $  -6 $           & $  \frac{7}{3} $  & $  -\frac{1}{2} $  & $  \frac{11}{160} $  & $  -\frac{143}{21600} $ & $  \frac{143}{302400} $  & $  -\frac{221}{8467200} $   \\
	$ 3 $              & $0 $   & $0 $     & $  \frac{3}{2} $  & $  -1 $           & $  \frac{9}{32} $  & $  -\frac{11}{240} $ & $  \frac{143}{28800} $  & $  -\frac{13}{33600} $   & $  \frac{221}{9676800} $    \\
	$ 4 $              & $0 $   & $0 $     & $0 $              & $  \frac{1}{6} $  & $  -\frac{1}{12} $ & $  \frac{11}{600} $  & $  -\frac{13}{5400} $   & $  \frac{13}{60480} $    & $  -\frac{17}{1209600} $    \\
	$ 5 $              & $0 $   & $0 $     & $0 $              & $0 $              & $  \frac{1}{96} $  & $  -\frac{1}{240} $  & $  \frac{13}{17280} $   & $  -\frac{1}{12096} $    & $  \frac{17}{2709504} $     \\
	$ 6 $              & $0 $   & $0 $     & $0 $              & $0 $              & $0 $               & $  \frac{1}{2400} $  & $  -\frac{1}{7200} $    & $  \frac{1}{47040} $     & $  -\frac{17}{8467200} $    \\
	$ 7 $              & $0 $   & $0 $     & $0 $              & $0 $              & $0 $               & $0 $                 & $  \frac{1}{86400} $    & $  -\frac{1}{302400} $   & $  \frac{17}{38707200} $    \\
	$ 8 $              & $0 $   & $0 $     & $0 $              & $0 $              & $0 $               & $0 $                 & $0 $                    & $  \frac{1}{4233600} $   & $  -\frac{1}{16934400} $    \\
	$ 9 $              & $0 $   & $0 $     & $0 $              & $0 $              & $0 $               & $0 $                 & $0 $                    & $0 $                     & $  \frac{1}{270950400} $    \\
\hline\\
 \end{tabular}\label{tab:coeffP0js}
 \end{table}
%  \\
%  
\clearpage
 \begin{tabular} {c|ccccccccc}

	\multicolumn{9}{c}{\framebox{$ \eta_{1}^{j,s} $}                               }                                                                                                                                                                         \\
	$_j \backslash ^s$ & $  2 $             & $  4 $                & $  6 $                & $  8 $                   & $  10 $                & $  12 $                     & $  14 $                      & $  16 $                         \\ \hline
	$ 1 $              & $  \frac{345}{8} $ & $  -\frac{1401}{32} $ & $  \frac{3661}{192} $ & $  -\frac{17717}{3840} $ & $  \frac{911}{1280} $  & $  -\frac{49159}{645120} $  & $  \frac{60203}{10035200} $  & $  -\frac{784927}{2167603200} $ \\
	$ 2 $              & $  -\frac{63}{2} $ & $  42 $               & $  -\frac{1015}{48} $ & $  \frac{169}{30} $      & $  -\frac{149}{160} $  & $  \frac{3971}{37800} $     & $  -\frac{83369}{9676800} $  & $  \frac{13}{24192} $           \\
	$ 3 $              & $0 $               & $  -\frac{429}{32} $  & $  \frac{675}{64} $   & $  -\frac{8977}{2560} $  & $  \frac{5123}{7680} $ & $  -\frac{89353}{1075200} $ & $  \frac{94757}{12902400} $  & $  -\frac{15041}{30965760} $    \\
	$ 4 $              & $0 $               & $0 $                  & $  -\frac{101}{48} $  & $  \frac{283}{240} $     & $  -\frac{281}{960} $  & $  \frac{1307}{30240} $     & $  -\frac{5213}{1209600} $   & $  \frac{1511}{4838400} $       \\
	$ 5 $              & $0 $               & $0 $                  & $0 $                  & $  -\frac{87}{512} $     & $  \frac{569}{7680} $  & $  -\frac{28417}{1935360} $ & $  \frac{13711}{7741440} $   & $  -\frac{911}{6193152} $       \\
	$ 6 $              & $0 $               & $0 $                  & $0 $                  & $0 $                     & $  -\frac{1}{120} $    & $  \frac{1}{336} $          & $  -\frac{11089}{22579200} $ & $  \frac{53}{1058400} $         \\
	$ 7 $              & $0 $               & $0 $                  & $0 $                  & $0 $                     & $0 $                   & $  -\frac{379}{1382400} $   & $  \frac{3211}{38707200} $   & $  -\frac{1453}{123863040} $    \\
	$ 8 $              & $0 $               & $0 $                  & $0 $                  & $0 $                     & $0 $                   & $0 $                        & $  -\frac{73}{11289600} $    & $  \frac{23}{13547520} $        \\
	$ 9 $              & $0 $               & $0 $                  & $0 $                  & $0 $                     & $0 $                   & $0 $                        & $0 $                         & $  -\frac{71}{619315200} $      \\
\hline\\
% \end{tabular}\label{tab:coeffP1js}
% \begin{tabular} {c|ccccccccc}
	\multicolumn{9}{c}{\framebox{$ \eta_{2}^{j,s} $}      }                                                                                                                                                                                                   \\
	$_j \backslash ^s$ & $  1 $              & $  3 $              & $  5 $                & $  7 $                 & $  9 $                    & $  11 $                       & $  13 $                      & $  15 $                        \\ \hline
	$ 1 $              & $  -\frac{327}{4} $ & $  \frac{1233}{8} $ & $  -\frac{9565}{96} $ & $  \frac{5159}{160} $  & $  -\frac{12007}{1920} $  & $  \frac{651761}{806400} $    & $  -\frac{68783}{921600} $   & $  \frac{1261403}{243855360} $ \\
	$ 2 $              & $  \frac{357}{4} $  & $  -\frac{789}{4} $ & $  \frac{401}{3} $    & $  -\frac{3587}{80} $  & $  \frac{34483}{3840} $   & $  -\frac{1444399}{1209600} $ & $  \frac{2431}{21504} $      & $  -\frac{99619}{12441600} $   \\
	$ 3 $              & $0 $                & $  \frac{641}{8} $  & $  -\frac{2611}{32} $ & $  \frac{10467}{320} $ & $  -\frac{83851}{11520} $ & $  \frac{839597}{806400} $    & $  -\frac{224003}{2150400} $ & $  \frac{111917}{14515200} $   \\
	$ 4 $              & $0 $                & $0 $                & $  \frac{925}{48} $   & $  -\frac{6143}{480} $ & $  \frac{10469}{2880} $   & $  -\frac{182537}{302400} $   & $  \frac{53989}{806400} $    & $  -\frac{18643}{3483648} $    \\
	$ 5 $              & $0 $                & $0 $                & $0 $                  & $  \frac{403}{192} $   & $  -\frac{11953}{11520} $ & $  \frac{110479}{483840} $    & $  -\frac{39017}{1290240} $  & $  \frac{149}{54432} $         \\
	$ 6 $              & $0 $                & $0 $                & $0 $                  & $0 $                   & $  \frac{1493}{11520} $   & $  -\frac{20609}{403200} $    & $  \frac{4939}{537600} $     & $  -\frac{41137}{40642560} $   \\
	$ 7 $              & $0 $                & $0 $                & $0 $                  & $0 $                   & $0 $                      & $  \frac{1777}{345600} $      & $  -\frac{3631}{2150400} $   & $  \frac{89399}{348364800} $   \\
	$ 8 $              & $0 $                & $0 $                & $0 $                  & $0 $                   & $0 $                      & $0 $                          & $  \frac{229}{1612800} $     & $  -\frac{48731}{1219276800} $ \\
	$ 9 $              & $0 $                & $0 $                & $0 $                  & $0 $                   & $0 $                      & $0 $                          & $0 $                         & $  \frac{67}{23224320} $       \\
\hline
 \end{tabular}\label{tab:coeffP2js}
 \begin{tabular} {c|ccccccccc}

	\multicolumn{8}{c}{\framebox{$ \eta_{3}^{j,s} $}   }                                                                                                                                                                                               \\
	$_j \backslash ^s$ & $  2 $                 & $  4 $                   & $  6 $                    & $  8 $                    & $  10 $                        & $  12 $                         & $  14 $                          \\ \hline
	$ 1 $              & $  -\frac{21255}{64} $ & $  \frac{271475}{768} $  & $  -\frac{123499}{768} $  & $  \frac{621161}{15360} $ & $  -\frac{5939929}{921600} $   & $  \frac{21960257}{30965760} $  & $  -\frac{6879301}{120422400} $  \\
	$ 2 $              & $  \frac{4719}{8} $    & $  -\frac{116567}{192} $ & $  \frac{128911}{480} $   & $  -\frac{255827}{3840} $ & $  \frac{25593509}{2419200} $  & $  -\frac{45154813}{38707200} $ & $  \frac{38392679}{406425600} $  \\
	$ 3 $              & $  -\frac{19275}{64} $ & $  \frac{115821}{256} $  & $  -\frac{597223}{2560} $ & $  \frac{641693}{10240} $ & $  -\frac{67444943}{6451200} $ & $  \frac{61623623}{51609600} $  & $  -\frac{7693621}{77414400} $   \\
	$ 4 $              & $0 $                   & $  -\frac{23833}{192} $  & $  \frac{20147}{192} $    & $  -\frac{136771}{3840} $ & $  \frac{4123699}{604800} $    & $  -\frac{275077}{322560} $     & $  \frac{4398301}{58060800} $    \\
	$ 5 $              & $0 $                   & $0 $                     & $  -\frac{9849}{512} $    & $  \frac{115783}{10240} $ & $  -\frac{11048333}{3870720} $ & $  \frac{485967}{1146880} $     & $  -\frac{13765531}{325140480} $ \\
	$ 6 $              & $0 $                   & $0 $                     & $0 $                      & $  -\frac{395}{256} $     & $  \frac{80189}{115200} $      & $  -\frac{360887}{2580480} $    & $  \frac{459229}{27095040} $     \\
	$ 7 $              & $0 $                   & $0 $                     & $0 $                      & $0 $                      & $  -\frac{208343}{2764800} $   & $  \frac{4275161}{154828800} $  & $  -\frac{4280917}{928972800} $  \\
	$ 8 $              & $0 $                   & $0 $                     & $0 $                      & $0 $                      & $0 $                           & $  -\frac{1367}{552960} $       & $  \frac{206791}{270950400} $    \\
	$ 9 $              & $0 $                   & $0 $                     & $0 $                      & $0 $                      & $0 $                           & $0 $                            & $  -\frac{126127}{2167603200} $  \\
\hline\\
% \end{tabular}\label{tab:coeffP3js}
%  \\
%  
% \begin{tabular} {c|ccccccccc}

	\multicolumn{8}{c}{\framebox{$ \eta_{4}^{j,s} $}      }                                                                                                                                                                                              \\
	$_j \backslash ^s$ & $  1 $                 & $  3 $                  & $  5 $                    & $  7 $                      & $  9 $                          & $  11 $                        & $  13 $                           \\ \hline
	$ 1 $              & $  \frac{24193}{64} $  & $  -\frac{20095}{24} $  & $  \frac{2232473}{3840} $ & $  -\frac{5702117}{28800} $ & $  \frac{258053953}{6451200} $  & $  -\frac{14783483}{2764800} $ & $  \frac{707721157}{1393459200} $ \\
	$ 2 $              & $  -\frac{15681}{16} $ & $  \frac{364907}{192} $ & $  -\frac{290039}{240} $  & $  \frac{8927209}{23040} $  & $  -\frac{364144573}{4838400} $ & $  \frac{401973}{40960} $      & $  -\frac{53307059}{58060800} $   \\
	$ 3 $              & $  \frac{43095}{64} $  & $  -\frac{55743}{32} $  & $  \frac{400743}{320} $   & $  -\frac{545157}{1280} $   & $  \frac{61156327}{716800} $    & $  -\frac{36538619}{3225600} $ & $  \frac{498263623}{464486400} $  \\
	$ 4 $              & $0 $                   & $  \frac{27145}{48} $   & $  -\frac{414357}{640} $  & $  \frac{3950587}{14400} $  & $  -\frac{18886547}{302400} $   & $  \frac{87118681}{9676800} $  & $  -\frac{314307277}{348364800} $ \\
	$ 5 $              & $0 $                   & $0 $                    & $  \frac{513319}{3840} $  & $  -\frac{1113803}{11520} $ & $  \frac{22286941}{774144} $    & $  -\frac{677069}{138240} $    & $  \frac{30624113}{55738368} $    \\
	$ 6 $              & $0 $                   & $0 $                    & $0 $                      & $  \frac{555563}{38400} $   & $  -\frac{1367699}{179200} $    & $  \frac{22551787}{12902400} $ & $  -\frac{13756051}{58060800} $   \\
	$ 7 $              & $0 $                   & $0 $                    & $0 $                      & $0 $                        & $  \frac{2463053}{2764800} $    & $  -\frac{2386541}{6451200} $  & $  \frac{10650713}{154828800} $   \\
	$ 8 $              & $0 $                   & $0 $                    & $0 $                      & $0 $                        & $0 $                            & $  \frac{341573}{9676800} $    & $  -\frac{8424559}{696729600} $   \\
	$ 9 $              & $0 $                   & $0 $                    & $0 $                      & $0 $                        & $0 $                            & $0 $                           & $  \frac{18853}{19353600} $       \\
\hline
\end{tabular}\label{tab:coeffP4js}

\begin{tabular} {c|ccccccccc}

	\multicolumn{7}{c}{\framebox{$ \eta_{5}^{j,s} $}       }                                                                                                                                                                                       \\
	$_j \backslash ^s$ & $  2 $                    & $  4 $                        & $  6 $                        & $  8 $                             & $  10 $                             & $  12 $                              \\ \hline
	$ 1 $              & $  \frac{3704953}{3072} $ & $  -\frac{15221377}{10240} $  & $  \frac{112613299}{153600} $ & $  -\frac{1118827917}{5734400} $   & $  \frac{20121975317}{619315200} $  & $  -\frac{13766831089}{3715891200} $ \\
	$ 2 $              & $  -\frac{2892187}{768} $ & $  \frac{1263513}{320} $      & $  -\frac{53719409}{30720} $  & $  \frac{695722717}{1612800} $     & $  -\frac{10541705029}{154828800} $ & $  \frac{868015153}{116121600} $     \\
	$ 3 $              & $  \frac{4548103}{1024} $ & $  -\frac{101354707}{20480} $ & $  \frac{138786857}{61440} $  & $  -\frac{29109939893}{51609600} $ & $  \frac{18430053463}{206438400} $  & $  -\frac{18186003391}{1857945600} $ \\
	$ 4 $              & $  -\frac{683209}{384} $  & $  \frac{11504597}{3840} $    & $  -\frac{10622857}{6400} $   & $  \frac{20787503}{44800} $        & $  -\frac{3055769779}{38707200} $   & $  \frac{2110699721}{232243200} $    \\
	$ 5 $              & $0 $                      & $  -\frac{8718503}{12288} $   & $  \frac{8058607}{12288} $    & $  -\frac{813411079}{3440640} $    & $  \frac{5826124357}{123863040} $   & $  -\frac{2237882701}{371589120} $   \\
	$ 6 $              & $0 $                      & $0 $                          & $  -\frac{16698217}{153600} $ & $  \frac{110558537}{1612800} $     & $  -\frac{939128363}{51609600} $    & $  \frac{324869249}{116121600} $     \\
	$ 7 $              & $0 $                      & $0 $                          & $0 $                          & $  -\frac{64024591}{7372800} $     & $  \frac{2567559977}{619315200} $   & $  -\frac{6458660261}{7431782400} $  \\
	$ 8 $              & $0 $                      & $0 $                          & $0 $                          & $0 $                               & $  -\frac{1170947}{2764800} $       & $  \frac{15106919}{92897280} $       \\
	$ 9 $              & $0 $                      & $0 $                          & $0 $                          & $0 $                               & $0 $                                & $  -\frac{14748077}{1061683200} $    \\
\hline\\
% \end{tabular}\label{tab:coeffP5js}
%  \\
%  
% \begin{tabular} {c|ccccccccc}

	\multicolumn{7}{c}{\framebox{$ \eta_{6}^{j,s} $}          }                                                                                                                                                                                       \\
	$_j \backslash ^s$ & $  1 $                     & $  3 $                       & $  5 $                         & $  7 $                           & $  9 $                                & $  11 $                                \\ \hline
	$ 1 $              & $  -\frac{872943}{1024} $  & $  \frac{4813543}{1920} $    & $  -\frac{921770971}{460800} $ & $  \frac{7178895463}{9676800} $  & $  -\frac{230130795289}{1445068800} $ & $  \frac{108799751533}{4877107200} $   \\
	$ 2 $              & $  \frac{6210857}{1536} $  & $  -\frac{13555561}{1536} $  & $  \frac{1097036731}{184320} $ & $  -\frac{362561267}{184320} $   & $  \frac{40085609077}{103219200} $    & $  -\frac{997573407349}{19508428800} $ \\
	$ 3 $              & $  -\frac{6835241}{1024} $ & $  \frac{141981907}{10240} $ & $  -\frac{23491027}{2560} $    & $  \frac{771402715}{258048} $    & $  -\frac{17153333687}{29491200} $    & $  \frac{46732982197}{619315200} $     \\
	$ 4 $              & $  \frac{1351153}{384} $   & $  -\frac{9745837}{960} $    & $  \frac{225435367}{28800} $   & $  -\frac{8993789107}{3225600} $ & $  \frac{6354465407}{11059200} $      & $  -\frac{11996360791}{154828800} $    \\
	$ 5 $              & $0 $                       & $  \frac{17393429}{6144} $   & $  -\frac{324807233}{92160} $  & $  \frac{175446745}{110592} $    & $  -\frac{46713835471}{123863040} $   & $  \frac{145741780141}{2601123840} $   \\
	$ 6 $              & $0 $                       & $0 $                         & $  \frac{67187379}{102400} $   & $  -\frac{3277329481}{6451200} $ & $  \frac{115045714631}{722534400} $   & $  -\frac{2441359969}{86704128} $      \\
	$ 7 $              & $0 $                       & $0 $                         & $0 $                           & $  \frac{68153083}{967680} $     & $  -\frac{2704350493}{68812800} $     & $  \frac{14973217337}{1592524800} $    \\
	$ 8 $              & $0 $                       & $0 $                         & $0 $                           & $0 $                             & $  \frac{260266787}{60211200} $       & $  -\frac{7340699509}{3901685760} $    \\
	$ 9 $              & $0 $                       & $0 $                         & $0 $                           & $0 $                             & $0 $                                  & $  \frac{1483487713}{8670412800} $     \\
\hline
 \end{tabular}\label{tab:coeffP6js}
 \begin{tabular} {c|ccccccccc}

	\multicolumn{6}{c}{\framebox{$ \eta_{7}^{j,s} $}    }                                                                                                                                                                          \\
	$_j \backslash ^s$ & $  2 $                         & $  4 $                         & $  6 $                              & $  8 $                                  & $  10 $                                   \\ \hline
	$ 1 $              & $  -\frac{149727647}{61440} $  & $  \frac{155864751}{40960} $   & $  -\frac{4426663009}{2064384} $    & $  \frac{10797972126287}{17340825600} $ & $  -\frac{17243822330131}{156067430400} $ \\
	$ 2 $              & $  \frac{93952097}{7680} $     & $  -\frac{896925851}{61440} $  & $  \frac{44924873743}{6451200} $    & $  -\frac{39763735267}{22118400} $      & $  \frac{5700875160973}{19508428800} $    \\
	$ 3 $              & $  -\frac{1048933601}{40960} $ & $  \frac{2268428349}{81920} $  & $  -\frac{214946221871}{17203200} $ & $  \frac{512367188359}{165150720} $     & $  -\frac{129742491151}{265420800} $      \\
	$ 4 $              & $  \frac{6081475}{256} $       & $  -\frac{432634279}{15360} $  & $  \frac{2165962973}{161280} $      & $  -\frac{16726054291}{4838400} $       & $  \frac{55551320611}{99532800} $         \\
	$ 5 $              & $  -\frac{66249643}{8192} $    & $  \frac{3629650189}{245760} $ & $  -\frac{17874184561}{2064384} $   & $  \frac{178698259919}{70778880} $      & $  -\frac{432464713873}{975421440} $      \\
	$ 6 $              & $0 $                           & $  -\frac{193137247}{61440} $  & $  \frac{1333226933}{430080} $      & $  -\frac{424071056197}{361267200} $    & $  \frac{63117639931}{260112384} $        \\
	$ 7 $              & $0 $                           & $0 $                           & $  -\frac{3504047651}{7372800} $    & $  \frac{783679385501}{2477260800} $    & $  -\frac{558242239781}{6370099200} $     \\
	$ 8 $              & $0 $                           & $0 $                           & $0 $                                & $  -\frac{1277485193}{33868800} $       & $  \frac{919564435}{48771072} $           \\
	$ 9 $              & $0 $                           & $0 $                           & $0 $                                & $0 $                                    & $  -\frac{63613501087}{34681651200} $     \\
\hline\\
% \end{tabular}\label{tab:coeffP7js}
%  \\
 
% \begin{tabular} {c|ccccccccc}

	\multicolumn{6}{c}{\framebox{$ \eta_{8}^{j,s} $}     }                                                                                                                                                                         \\
	$_j \backslash ^s$ & $  1 $                        & $  3 $                           & $  5 $                              & $  7 $                                 & $  9 $                                    \\ \hline
	$ 1 $              & $  \frac{65652473}{61440} $   & $  -\frac{563582879}{122880} $   & $  \frac{92955405499}{20643840} $   & $  -\frac{5483932464937}{2890137600} $ & $  \frac{1285208299777}{2890137600} $     \\
	$ 2 $              & $  -\frac{269639453}{30720} $ & $  \frac{739024483}{30720} $     & $  -\frac{204074346391}{11059200} $ & $  \frac{273003532891}{41287680} $     & $  -\frac{2389160130767}{1734082560} $    \\
	$ 3 $              & $  \frac{275400323}{10240} $  & $  -\frac{43435464343}{737280} $ & $  \frac{460345468843}{11468800} $  & $  -\frac{5511201000007}{412876800} $  & $  \frac{58779091690057}{22295347200} $   \\
	$ 4 $              & $  -\frac{43362121}{1280} $   & $  \frac{3416637469}{46080} $    & $  -\frac{78771223009}{1548288} $   & $  \frac{5273431096139}{309657600} $   & $  -\frac{52329578737}{15482880} $        \\
	$ 5 $              & $  \frac{121708789}{8192} $   & $  -\frac{34357420961}{737280} $ & $  \frac{2345355924239}{61931520} $ & $  -\frac{3473845411853}{247726080} $  & $  \frac{2581617644773}{867041280} $      \\
	$ 6 $              & $0 $                          & $  \frac{4278085159}{368640} $   & $  -\frac{26483840827}{1720320} $   & $  \frac{10491735514513}{1445068800} $ & $  -\frac{139668210217891}{78033715200} $ \\
	$ 7 $              & $0 $                          & $0 $                             & $  \frac{116968933337}{44236800} $  & $  -\frac{890500845139}{412876800} $   & $  \frac{6978589997179}{9909043200} $     \\
	$ 8 $              & $0 $                          & $0 $                             & $0 $                                & $  \frac{25385138803}{90316800} $      & $  -\frac{52652632731}{321126400} $       \\
	$ 9 $              & $0 $                          & $0 $                             & $0 $                                & $0 $                                   & $  \frac{10711909210169}{624269721600} $  \\
\hline
 \end{tabular}\label{tab:coeffP8js}
%  \\
%  
 \begin{tabular} {c|ccccccccc}

	\multicolumn{5}{c}{\framebox{$ \eta_{9}^{j,s} $}     }                                                                                                                                                  \\
	$_j \backslash ^s$ & $  2 $                             & $  4 $                                  & $  6 $                                  & $  8 $                                      \\ \hline
	$ 1 $              & $  \frac{44039579957}{14745600} $  & $  -\frac{15824165056211}{2477260800} $ & $  \frac{14328069012029}{3303014400} $  & $  -\frac{26332156657147}{18496880640} $    \\
	$ 2 $              & $  -\frac{70067602561}{2949120} $  & $  \frac{5369825407643}{154828800} $    & $  -\frac{5158776395993}{275251200} $   & $  \frac{6514444951201}{1238630400} $       \\
	$ 3 $              & $  \frac{158625899173}{1966080} $  & $  -\frac{11227169865391}{117964800} $  & $  \frac{29933237272409}{660602880} $   & $  -\frac{77153221103897}{6606028800} $     \\
	$ 4 $              & $  -\frac{121953672479}{921600} $  & $  \frac{354916665553}{2419200} $       & $  -\frac{5975801542697}{88473600} $    & $  \frac{15834223266853}{928972800} $       \\
	$ 5 $              & $  \frac{611761614557}{5898240} $  & $  -\frac{338595836519}{2621440} $      & $  \frac{126344102042327}{1981808640} $ & $  -\frac{200404252881719}{11890851840} $   \\
	$ 6 $              & $  -\frac{153296598947}{4915200} $ & $  \frac{3137330952221}{51609600} $     & $  -\frac{30768980959823}{825753600} $  & $  \frac{97464415569691}{8670412800} $      \\
	$ 7 $              & $0 $                               & $  -\frac{1402198607219}{117964800} $   & $  \frac{40766822971729}{3303014400} $  & $  -\frac{1156044273778537}{237817036800} $ \\
	$ 8 $              & $0 $                               & $0 $                                    & $  -\frac{20359967739}{11468800} $      & $  \frac{2005898347471}{1625702400} $       \\
	$ 9 $              & $0 $                               & $0 $                                    & $0 $                                    & $  -\frac{11084606975429}{79272345600} $    \\
\hline\\
% \end{tabular}\label{tab:coeffP9js}
%  
%  
% \begin{tabular} {c|ccccccccc}

	\multicolumn{5}{c}{\framebox{$ \eta_{10}^{j,s} $}    }                                                                                                                                                  \\
	$_j \backslash ^s$ & $  1 $                             & $  3 $                                 & $  5 $                                   & $  7 $                                      \\ \hline
	$ 1 $              & $  -\frac{5936440751}{7372800} $   & $  \frac{281978655779}{51609600} $     & $  -\frac{23197484399917}{3303014400} $  & $  \frac{2190705315745913}{624269721600} $  \\
	$ 2 $              & $  \frac{33884150431}{2949120} $   & $  -\frac{13195184307097}{309657600} $ & $  \frac{3083498074211}{78643200} $      & $  -\frac{329558861040259}{20808990720} $   \\
	$ 3 $              & $  -\frac{369336211}{6144} $       & $  \frac{10748243908261}{68812800} $   & $  -\frac{55407789534559}{471859200} $   & $  \frac{1239018762271579}{29727129600} $   \\
	$ 4 $              & $  \frac{255337520419}{1843200} $  & $  -\frac{5908578342719}{19353600} $   & $  \frac{520188991137763}{2477260800} $  & $  -\frac{3143898589948211}{44590694400} $  \\
	$ 5 $              & $  -\frac{423037867387}{2949120} $ & $  \frac{5082108800729}{15482880} $    & $  -\frac{153243709285603}{660602880} $  & $  \frac{3305021363349331}{41617981440} $   \\
	$ 6 $              & $  \frac{16753575491}{307200} $    & $  -\frac{3155846928817}{17203200} $   & $  \frac{36726833683589}{235929600} $    & $  -\frac{6190102661048177}{104044953600} $ \\
	$ 7 $              & $0 $                               & $  \frac{3688441064953}{88473600} $    & $  -\frac{577733424743393}{9909043200} $ & $  \frac{1019127205812299}{35672555520} $   \\
	$ 8 $              & $0 $                               & $0 $                                   & $  \frac{2900265243481}{309657600} $     & $  -\frac{6483559163023}{812851200} $       \\
	$ 9 $              & $0 $                               & $0 $                                   & $0 $                                     & $  \frac{27367721939759}{27745320960} $     \\
\hline
\end{tabular}\label{tab:coeffP10js}

\begin{tabular} {c|ccccccccc}

	\multicolumn{4}{c}{\framebox{$ \eta_{11}^{j,s} $}       }                                                                                                             \\
	$_j \backslash ^s$ & $  2 $                                   & $  4 $                                   & $  6 $                                       \\ \hline
	$ 1 $              & $  -\frac{433172126543}{183500800} $     & $  \frac{292869682869259}{39636172800} $ & $  -\frac{755533686525503}{118908518400} $   \\
	$ 2 $              & $  \frac{2660036179859}{88473600} $      & $  -\frac{40257079179961}{707788800} $   & $  \frac{539499339154079}{14863564800} $     \\
	$ 3 $              & $  -\frac{263905748342627}{1651507200} $ & $  \frac{974127678603403}{4404019200} $  & $  -\frac{3464935877861461}{29727129600} $   \\
	$ 4 $              & $  \frac{2030759822381}{4838400} $       & $  -\frac{608627628721811}{1238630400} $ & $  \frac{173811058773157}{743178240} $       \\
	$ 5 $              & $  -\frac{570491186057201}{990904320} $  & $  \frac{1034737867040471}{1585446912} $ & $  -\frac{454273880894017}{1486356480} $     \\
	$ 6 $              & $  \frac{81637985496899}{206438400} $    & $  -\frac{848417792268337}{1651507200} $ & $  \frac{554332437901141}{2123366400} $      \\
	$ 7 $              & $  -\frac{76022436811607}{707788800} $   & $  \frac{1755155869080827}{7927234560} $ & $  -\frac{33519955430307049}{237817036800} $ \\
	$ 8 $              & $0 $                                     & $  -\frac{24964285882541}{619315200} $   & $  \frac{81273844410421}{1857945600} $       \\
	$ 9 $              & $0 $                                     & $0 $                                     & $  -\frac{202375045386037}{33973862400} $    \\
\hline\\
% \end{tabular}\label{tab:coeffP11js}
%  
% \begin{center}
%  
%  
% \begin{tabular} {c|ccccccccc}

	\multicolumn{4}{c}{\framebox{$ \eta_{12}^{j,s} $}       }                                                                                                               \\
	$_j \backslash ^s$ & $  1 $                                 & $  3 $                                      & $  5 $                                        \\ \hline
	$ 1 $              & $  \frac{388547729327}{990904320} $    & $  -\frac{12586819797803}{2831155200} $     & $  \frac{225374398759721}{28538044416} $      \\
	$ 2 $              & $  -\frac{2430854986367}{247726080} $  & $  \frac{258343452813277}{4954521600} $     & $  -\frac{10743635536519061}{178362777600} $  \\
	$ 3 $              & $  \frac{20036945966999}{235929600} $  & $  -\frac{232251792132631}{825753600} $     & $  \frac{58405280353216723}{237817036800} $   \\
	$ 4 $              & $  -\frac{25175706455981}{77414400} $  & $  \frac{2015484051149861}{2477260800} $    & $  -\frac{107413449480948707}{178362777600} $ \\
	$ 5 $              & $  \frac{299886137513597}{495452160} $ & $  -\frac{2668022569167251}{1981808640} $   & $  \frac{133343876882760763}{142690222080} $  \\
	$ 6 $              & $  -\frac{13845777226823}{25804800} $  & $  \frac{1407300088225909}{1101004800} $    & $  -\frac{680562796851687}{734003200} $       \\
	$ 7 $              & $  \frac{8019113491633}{44236800} $    & $  -\frac{12850249538216431}{19818086400} $ & $  \frac{67956070081136099}{118908518400} $   \\
	$ 8 $              & $0 $                                   & $  \frac{4221184611389}{30965760} $         & $  -\frac{164903228272031}{825753600} $       \\
	$ 9 $              & $0 $                                   & $0 $                                        & $  \frac{2399800894049011}{79272345600} $     \\
\hline
 \end{tabular}\label{tab:coeffP12js}
 \begin{tabular} {c|ccccccccc}

	\multicolumn{3}{c}{\framebox{$ \eta_{13}^{j,s} $}     }                                                                           \\
	$_j \backslash ^s$ & $  2 $                                       & $  4 $                                          \\ \hline
	$ 1 $              & $  \frac{1409122906677049}{1109812838400} $  & $  -\frac{24433255937099561}{3995326218240} $   \\
	$ 2 $              & $  -\frac{38504062021513}{1468006400} $      & $  \frac{84194246367743411}{1248539443200} $    \\
	$ 3 $              & $  \frac{11370780177215621}{52848230400} $   & $  -\frac{175295396102510419}{475634073600} $   \\
	$ 4 $              & $  -\frac{8564805643401541}{9909043200} $    & $  \frac{51222963017142551}{44590694400} $      \\
	$ 5 $              & $  \frac{59279616563426639}{31708938240} $   & $  -\frac{4356874183498906357}{1997663109120} $ \\
	$ 6 $              & $  -\frac{68523571904642713}{30828134400} $  & $  \frac{1071080624306333789}{416179814400} $   \\
	$ 7 $              & $  \frac{216876196102131707}{158544691200} $ & $  -\frac{2107300595320261267}{1141521776640} $ \\
	$ 8 $              & $  -\frac{11808824968785709}{34681651200} $  & $  \frac{14396140786293431}{19508428800} $      \\
	$ 9 $              & $0 $                                         & $  -\frac{560314875104889503}{4439251353600} $  \\
\hline\\
% \end{tabular}\label{tab:coeffP13js}
 
% %\end{center}
 
% \begin{tabular} {c|ccccccccc}

	\multicolumn{3}{c}{\framebox{$ \eta_{14}^{j,s} $}    }                                                                          \\
	$_j \backslash ^s$ & $  1 $                                      & $  3 $                                         \\ \hline
	$ 1 $              & $  -\frac{146462446424423}{1109812838400} $ & $  \frac{25697310483841771}{9988315545600} $   \\
	$ 2 $              & $  \frac{91971870042607}{15854469120} $     & $  -\frac{229671327225984871}{4994157772800} $ \\
	$ 3 $              & $  -\frac{4323676913942387}{52848230400} $  & $  \frac{345241012673170697}{951268147200} $   \\
	$ 4 $              & $  \frac{657581961441479}{1321205760} $     & $  -\frac{27030185835638917}{17836277760} $    \\
	$ 5 $              & $  -\frac{2645716616611591}{1761607680} $   & $  \frac{2925800269902574361}{799065243648} $  \\
	$ 6 $              & $  \frac{604782405112007}{256901120} $      & $  -\frac{882074774612809879}{166471925760} $  \\
	$ 7 $              & $  -\frac{6054295311544603}{3303014400} $   & $  \frac{6468895390788443227}{1426902220800} $ \\
	$ 8 $              & $  \frac{3593565775679}{6422528} $          & $  -\frac{165101957434340557}{78033715200} $   \\
	$ 9 $              & $0 $                                        & $  \frac{34572633913775987}{83235962880} $     \\
\hline
 \end{tabular}\label{tab:coeffP14js}
 \begin{tabular} {c|ccccccccc}

	\multicolumn{2}{c}{\framebox{$ \eta_{15}^{j,s} $}     }                             \\
	$_j \backslash ^s$ & $  2 $                                           \\ \hline
	$ 1 $              & $  -\frac{259980449939039}{532710162432} $       \\
	$ 2 $              & $  \frac{9144448769839927}{554906419200} $       \\
	$ 3 $              & $  -\frac{14095713084776741}{67947724800} $      \\
	$ 4 $              & $  \frac{221992170898005827}{178362777600} $     \\
	$ 5 $              & $  -\frac{287624123641309919}{71345111040} $     \\
	$ 6 $              & $  \frac{275608308121757381}{36993761280} $      \\
	$ 7 $              & $  -\frac{12809199119827883699}{1630745395200} $ \\
	$ 8 $              & $  \frac{274436840334357187}{62426972160} $      \\
	$ 9 $              & $  -\frac{1285036760811529423}{1268357529600} $  \\
\hline\\
% \end{tabular}\label{tab:coeffP15js}
%  
%  
% \begin{tabular} {c|ccccccccc}
	\multicolumn{2}{c}{\framebox{$ \eta_{16}^{j,s} $}   }                              \\
	$_j \backslash ^s$ & $  1 $                                          \\ \hline
	$ 1 $              & $  \frac{1033059867325999}{31962609745920} $    \\
	$ 2 $              & $  -\frac{2371151354170769}{951268147200} $     \\
	$ 3 $              & $  \frac{11984741009891131}{211392921600} $     \\
	$ 4 $              & $  -\frac{190640670438324823}{356725555200} $   \\
	$ 5 $              & $  \frac{5669553338007335851}{2283043553280} $  \\
	$ 6 $              & $  -\frac{285899985423950791}{46242201600} $    \\
	$ 7 $              & $  \frac{11973169590973537147}{1426902220800} $ \\
	$ 8 $              & $  -\frac{1823347244087926049}{312134860800} $  \\
	$ 9 $              & $  \frac{258517349914243253}{158544691200} $    \\
\hline
\end{tabular}
